DD-GBP: Anytime Multi-Arm Planning and Continuous Execution via Distributed Dynamic Gaussian Belief Propagation

Safely executing long-horizon multi-arm tasks online in complex dynamic environments remains challenging. We propose a new distributed dynamic Gaussian belief propagation (DD-GBP) method that directly plans joint-space trajectories through parallel local inference. A unified Gaussian-process (GP) parameterization connects adaptive planning horizons, interpolation-time factors, and continuous execution. Each robot maintains a local tree-structured factor graph and exchanges messages asynchronously over active inter-arm links. Dynamic subnet reconstruction and event-triggered updates reduce communication and inference costs while responding to moving obstacles. We also provide theoretical analyses of local inference accuracy, anytime early stopping, triggered-replanning consistency, and GP-consistent execution. In 50 long-horizon, multi-target four-arm scenes with moving obstacles, DD-GBP achieves $92.5\%$ collision-free all-target completion and the highest success rate among six representative baselines. Scenario ablations demonstrate long-horizon safety and robustness to communication impairment and extreme conditions; success remains $86.0\%$ under $90\%$ packet loss. Execution results further show substantially suppressed extreme velocity and acceleration peaks relative to Syn-GBP. On one workstation, obstacle-free tests with 30 coexisting arms retain $99.87\%$ success and a $15.80$ ms mean warm solve, exceeding 60 Hz and outperforming the compared methods in scalability. Dual-arm transport experiments under dynamic interference demonstrate online response and practical deployability. To the best of our knowledge, these results establish a new state of the art for online long-horizon multi-arm planning in dynamic scenes.

==> figures/ddgbp_framework_compact.tex <==
% Native vector Fig. 2: horizontal planning / execution layout at one-column width.
% Define DDGBPChinese in the surrounding group for the Chinese reading edition.
\def\ddgbpfigtext#1#2{\ifdefined\DDGBPChinese #2\else #1\fi}
\begin{tikzpicture}[
  x=1mm,y=.85mm,
  line cap=round,line join=round,
  block/.style={draw=black!70,line width=.4pt,rounded corners=1pt,
    text=black,align=center,text width=20.6mm,minimum height=6mm,
    inner xsep=1.7pt,inner ysep=1.5pt,
    font=\fontsize{7.2}{8.1}\selectfont,fill=white},
  flow/.style={draw=black!80,line width=.45pt,-{Latex[length=1.35mm,width=.85mm]}},
  exchange/.style={draw=blue,dashed,line width=.5pt,-{Latex[length=1.35mm,width=.85mm]}},
  event/.style={draw=black!65,dashed,line width=.45pt,-{Latex[length=1.35mm,width=.85mm]}},
  heading/.style={text=black,align=center,font=\fontsize{7.4}{8.3}\selectfont\bfseries},
  note/.style={text=black,align=center,font=\fontsize{6.8}{7.6}\selectfont}
]
\node[heading] at (30.75,73.5) {\ddgbpfigtext{DD-GBP planning}{DD-GBP 规划}};
% Non-destructive viewport crop of the original 330-dpi scene composite.
% R4 pixel bounds: x=90..1657, y=58..1580; no scene content is redrawn.
\node[inner sep=0pt,anchor=north] at (77,75.5)
  {\includegraphics[width=18.3mm,trim=19.64bp 392.29bp 598.04bp 12.65bp,clip]{figures/optimized/robot_layout_1_q97.jpg}};
\node[note] at (77,52) {\ddgbpfigtext{Four-arm scene}{四臂场景}};
\node[heading,text width=19mm] at (77,46.5)
  {\ddgbpfigtext{Continuous\\execution}{连续执行}};
\node[block,fill=cyan!10,text width=53mm,minimum height=7mm]
  (rebuild) at (30.75,65.3)
  {\ddgbpfigtext{Dynamic subgraph reconstruction\\Adaptive time grid and initialization}{动态子图重构\\自适应时间网格与初始化}};

\begin{scope}[on background layer]
  \filldraw[fill=blue!4,draw=blue,line width=.5pt,rounded corners=1.5pt]
    (1.5,13.5) rectangle (60,59.3);
  \draw[draw=black!35,dashed,line width=.35pt,rounded corners=1pt]
    (3,17.4) rectangle (28.6,54);
  \draw[draw=black!35,dashed,line width=.35pt,rounded corners=1pt]
    (32,17.4) rectangle (59,54);
\end{scope}
\node[heading,text=blue] at (30.75,55.8)
  {\ddgbpfigtext{DD-GBP network inference}{DD-GBP 网络推断}};
\node[heading] at (15.8,52) {\ddgbpfigtext{Robot $k$}{机器人 $k$}};
\node[heading] at (44.8,52) {\ddgbpfigtext{Robot $j$}{机器人 $j$}};
\node[block,fill=blue!5] (krecv) at (15.8,46.5)
  {\ddgbpfigtext{Collect messages /\\observations}{收集消息／\\观测信息}};
\node[block,fill=cyan!10] (klin) at (15.8,38.2)
  {\ddgbpfigtext{Relinearize\\local factors}{重新线性化\\局部因子}};
\node[block,fill=orange!12] (kinf) at (15.8,29.9)
  {\ddgbpfigtext{Backward--forward\\Gaussian inference}{后向--前向\\高斯推断}};
\node[block,fill=green!10] (kpub) at (15.8,21.6)
  {\ddgbpfigtext{Publish belief /\\trajectory}{发布置信／\\轨迹消息}};
\node[block,fill=blue!5] (jrecv) at (44.8,46.5)
  {\ddgbpfigtext{Collect messages /\\observations}{收集消息／\\观测信息}};
\node[block,fill=cyan!10] (jlin) at (44.8,38.2)
  {\ddgbpfigtext{Relinearize\\local factors}{重新线性化\\局部因子}};
\node[block,fill=orange!12] (jinf) at (44.8,29.9)
  {\ddgbpfigtext{Backward--forward\\Gaussian inference}{后向--前向\\高斯推断}};
\node[block,fill=green!10] (jpub) at (44.8,21.6)
  {\ddgbpfigtext{Publish belief /\\trajectory}{发布置信／\\轨迹消息}};
\draw[flow] (rebuild.south) -- (30.75,59.3);
\foreach \r in {k,j}{
  \draw[flow] (\r recv) -- (\r lin);
  \draw[flow] (\r lin) -- (\r inf);
  \draw[flow] (\r inf) -- (\r pub);
}
% Each robot repeats its local update; the inner loop never rebuilds the subnet.
\draw[flow] (kpub.west) -- (3.8,21.6) |- (krecv.west);
\draw[flow] (jpub.east) -- (58.1,21.6) |- (jrecv.east);
\draw[exchange] (kpub.east) -- (jrecv.west);
\fill[blue!4] (30.3,34.05) circle[radius=.4mm];
\draw[exchange] (jpub.west) -- (krecv.east);
\node[note] at (30.75,15.3)
  {\ddgbpfigtext{Iterate: local stop / budget}{迭代：局部停止准则／预算}};

\node[block,text width=17mm,fill=green!10] (reference) at (77,36.9)
  {\ddgbpfigtext{GP / Hermite\\reference}{GP／Hermite\\连续参考}};
\node[block,text width=17mm,fill=orange!12] (tracking) at (77,26.7)
  {\ddgbpfigtext{Low-level\\tracking}{底层跟踪}};
\node[block,text width=17mm,fill=black!5] (robots) at (77,16.5)
  {\ddgbpfigtext{Robots}{机器人}};
\draw[flow] (60,19.5) -- (61.8,19.5) |- (reference.west);
\node[note,rotate=90] at (64.5,28)
  {\ddgbpfigtext{Current plan}{当前轨迹}};
\draw[flow] (reference) -- (tracking);
\draw[flow] (tracking) -- (robots);

\node[block,text width=75mm,minimum height=7.5mm,fill=orange!12]
  (triggers) at (45,5.2)
  {\ddgbpfigtext{Replanning triggers\\Predicted collisions, new goals, neighborhood changes}{重规划触发\\碰撞预测、新目标、邻域变化}};
\coordinate (plan-monitor) at (15.5,13.5);
\draw[event] (plan-monitor) -- (plan-monitor |- triggers.north);
\draw[event] (robots.south) -- (robots.south |- triggers.north);
\draw[event] (triggers.west) -- (0,5.2) |- (rebuild.west);
\end{tikzpicture}

